The Single Robot Line Coverage Problem: Theory, Algorithms, and Experiments

Line coverage is the task of servicing a given set of one-dimensional features in an environment. It is important for the inspection of linear infrastructure such as road networks, power lines, and oil and gas pipelines. This paper addresses the single robot line coverage problem for aerial and ground robots by modeling it as an optimization problem on a graph. The problem belongs to the broad class of arc routing problems and is closely related to the rural postman problem (RPP) on asymmetric graphs. The paper presents an integer linear programming formulation with proofs of correctness. Using the minimum cost flow problem, we develop approximation algorithms with guarantees on the solution quality. These guarantees also improve the existing results for the asymmetric RPP. The main algorithm partitions the problem into three cases based on the structure of the required graph, i.e., the graph induced by the features that require servicing. We evaluate our algorithms on road networks from the 50 most populous cities in the world, consisting of up to 730 road segments. The algorithms, augmented with improvement heuristics, run within 3s and generate solutions that are within 10% of the optimum. We experimentally demonstrate our algorithms with commercial UAVs.

==> graphics/2opt.tex <==
%! TEX root = root_Agarwal_Akella_SVLC.tex
\begin{center}
	\begin{tikzpicture}[scale=0.6]
		\clip (-6.2,-5.2) rectangle (5, 3.2);   
		\node[place] (1) at (0,-5)				{};
		\node[place] (2) at (1.67,-2.5)		{};
		\node[place] (3) at (-1.67,-2.5)	{};
		\node[place] (4) at (4.33, 2.5)		{};
		\node[place] (5) at (1.33, 2.69)	{};
		\node[place] (6) at (3,-0.19)			{};
		\node[place] (7) at (-4.33,2.5)		{};
		\node[place] (8) at (-3,-0.19)		{};
		\node[place] (9) at (-1.33,2.69)	{};

		\draw[mid2arc, mBlue] (1) -- (2);
		\draw[mid2arc, mBlue] (2) -- (3);
		\draw[mid2arc, mBlue] (3) -- (1);

		\draw[mid2arc, mBlue] (4) -- (5);
		\draw[mid2arc, mBlue] (5) -- (6);
		\draw[mid2arc, mBlue] (6) -- (4);

		\draw[mid2arc, mBlue] (7) -- (8);
		\draw[mid2arc, mBlue] (8) -- (9);
		\draw[mid2arc, mBlue] (9) -- (7);

		\draw[mid2arc, mDarkRed] (5) to [bend right] (9);
		\draw[mid2arc, mGreen, dashed] (9) to [bend right] (5);
	\end{tikzpicture}
\end{center}


==> graphics/alg_chart.tex <==
%! TEX root = root_Agarwal_Akella_SRLC.tex
\begin{tikzpicture}[scale=0.5]
	\footnotesize
	\tikzstyle{arrow} = [thick,->,>=stealth]
	\tikzstyle{scEnd}=[near end, fill=none, mDarkRed]
	\tikzstyle{scSt}=[near start, fill=none, black]
	\tikzstyle{scMid}=[midway, fill=none, black]
	\def\arrlen{0.8}
	\node (in) [ioNode,text width=4.5cm] {Input graph: $G=(V, E, E_r)$\\ Required graph: $G_r$};
	\node (lp) [processNode, below=\arrlen cm of in, text width=3.5cm] {$(D^1_b, A_u)=\algLP{}$};
	\draw[Arc] (in) -- (lp);
	\node (euler) [decisionNode, below=\arrlen cm of lp, text width=1.5cm] {$G_r$ Eulerian?};
	\draw[Arc] (lp) -- (euler);
	\node (outEuler) [ioNode,text width=2.2cm, right=1cm of euler] {Optimal solution};
	\draw [Arc] (euler) -- node[scMid, above] {Yes} (outEuler);
	\node (eulerb) [decisionNode, below=\arrlen cm of euler, text width=2.2cm] {$A_u=\emptyset$ and\\ $D^1_b$ Eulerian?};
	\draw [Arc] (euler) -- node[scMid, right] {No} (eulerb);
	\draw [Arc] (eulerb) -| node[scSt, above, black] {Yes} (outEuler);
	\node (conn) [processNode, below=\arrlen cm of eulerb, text width=4cm] {$D^2_b= \algTwoApx{}$};
	\draw [Arc] (eulerb) -- node[scMid, right] {No} (conn);
	\node (connq) [decisionNode, below=\arrlen cm of conn, text width=1.8cm] {$G_r$ or $D^2_b$ connected?};
	\draw[Arc] (conn) -- (connq);
	\node (two) [ioNode,text width=2cm, below=\arrlen cm of connq] {$2$-approx.\\solution};
	\draw [Arc] (connq) -- node[scMid, right] {Yes} (two);
	\node (C) [decisionNode, right=1cm of connq, text width=1.7cm] {$C\in \mathcal O(\log(n))$?};
	\draw [Arc] (connq) -- node[scMid, above] {No} (C);
	\node (dp) [processNode, below=\arrlen cm of C, text width=2cm] {ATSP DP};
	\node (three) [ioNode,text width=3.5cm, below=\arrlen cm of dp] {$3$-approx. solution};
	\draw [Arc] (C) -- node[scMid, right] {Yes} (dp);
	\draw [Arc] (dp) -- (three);
	\node (capprox) [processNode, right=1cm of C, text width=3.5cm] {ATSP\\$\alpha(C)$-approx. algorithm};
	\node (plusTwo) [ioNode,text width=3cm, below=\arrlen cm of capprox] {$\left(\alpha(C) +2\right)$-approx.\\solution};
	\draw [Arc] (C) -- node[scMid, above] {No} (capprox);
	\draw [Arc] (capprox) -- (plusTwo);
\end{tikzpicture}


==> graphics/atspvsgtsp.tex <==
\begin{center}
	\begin{tabular}{r}
		\small
		\begin{tikzpicture}
			\pgfplotstableread[col sep=comma]{./graphics/atspvsgtsp.csv}{\agdata};
			\begin{axis}[
				enlargelimits=true,
				xlabel = {Number of connected components},
				ylabel = {Cost difference percentage},
				legend pos=north west,
				legend cell align=left,
				legend style={font=\footnotesize},
				xmajorgrids=true,
				grid style=dashed,
				width=7.5cm,
				% xtick={0,100,200,300,400,500,600,700,800},
				xtick=data,
				xticklabels from table={\agdata}{num_cc},
				ylabel near ticks
				]
				\addplot[
					only marks,
					color=mDarkRed,
					mark=+,
					mark size=1.7pt]
					table[x expr=\coordindex,y=b2a_cost]{\agdata};
				\addplot[
					only marks,
					mark=diamond*,
					color=mSteelGray,
					mark size=1.2pt]
					table[x expr=\coordindex,y=b2g_cost]{\agdata};
				\legend{\BtwoA{},\BtwoG{}}
			\end{axis}
		\end{tikzpicture}\hspace{0.5cm}
		\begin{tikzpicture}
			\pgfplotstableread[col sep=comma]{./graphics/atspvsgtsp.csv}{\agdata};
			\begin{axis}[
				enlargelimits=true,
				xlabel = {Number of connected components},
				ylabel = {Computation time (s)},
				width=7.5cm,
				legend pos=north west,
				legend cell align=left,
				legend style={font=\footnotesize},
				xmajorgrids=true,
				grid style=dashed,
				xtick=data,
				xticklabels from table={\agdata}{num_cc},
				ytick={0,2,4,6,8},
				% extra x ticks={0,1,2,3,4,5,6,7,8,9,10,11,12},
				% extra x tick labels={3,3,3,3,4,4,4,4,5,6,6,9},
				% x tick label style={rotate=90,anchor=east},
				% extra x tick labels from table={\agdata}{num_cc},
				ymin=-4,
				ylabel near ticks
				]
				\addplot[
					only marks,
					color=mDarkRed,
					mark=+,
					mark size=1.7pt]
					table[x expr=\coordindex,y=b2a_time_s]{\agdata};
				\addplot[
					only marks,
					mark=diamond*,
					color=mSteelGray,
					mark size=1.2pt]
					table[x expr=\coordindex,y=b2g_time_s]{\agdata};
				\legend{\BtwoA{},\BtwoG{}}
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 0,-4.5) {\footnotesize Surat};
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 1,-4.5) {\footnotesize Beijing};
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 2,-4.5) {\footnotesize Hong Kong};
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 3,-4.5) {\footnotesize S\~ao Paulo};
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 4,-4.5) {\footnotesize Jakarta};
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 5,-4.5) {\footnotesize Suzhou};
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 6,-4.5) {\footnotesize Wuhan};
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 7,-4.5) {\footnotesize Chennai};
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 8,-4.5) {\footnotesize Xi'an};
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 9,-4.5) {\footnotesize Nanjing};
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 10,-4.5) {\footnotesize Ahmedabad};
				\node[rotate=90,anchor=south,right,fill=white,inner sep=0] at (axis cs: 11,-4.5) {\footnotesize Guangzhou};
			\end{axis}
		\end{tikzpicture}
	\end{tabular}
\end{center}


==> graphics/atspvsgtsp_time.tex <==
%! TEX root = root_Agarwal_Akella_SRLC.tex
\begin{tikzpicture}
	\pgfplotsset{compat=1.15}
	\begin{axis}[
		enlargelimits=true,
		xlabel = {Number of required edges},
		ylabel = {Cost difference percentage},
		legend pos=north west,
		legend cell align=left,
		legend style={font=\footnotesize},
		xmajorgrids=true,
		grid style=dashed,
		xtick={0,100,200,300,400,500,600,700,800},
		ymin=0,
		ymax=100,
		ylabel near ticks
		]
		\addplot[
		only marks,
		color=mDarkRed,
		mark=+,
		mark size=1.7pt]
		table[x=m,y=b2a_time_s, col sep=comma]
		{./graphics/atspvsgtsp.csv};
		\addplot[
		only marks,
		mark=diamond*,
		color=mSteelGray,
		mark size=1.2pt]
		table[x=m,y=b2g_time_s, col sep=comma]
		{./graphics/atspvsgtsp.csv};
		\legend{$\beta_{2}$ATSP,$\beta_{2}$GTSP}
	\end{axis}
\end{tikzpicture}


==> graphics/costs_b2.tex <==
\begin{tikzpicture}
	\small
	\begin{axis}[
		enlargelimits=true,
		xlabel = {Number of required edges},
		ylabel = {Cost difference percentage},
		legend pos=north west,
		legend cell align=left,
		legend style={font=\footnotesize},
		xmajorgrids=true,
		grid style=dashed,
		xtick={0,100,200,300,400,500,600,700,800},
		ymin=0,
		ymax=60,
		ylabel near ticks,
		width=0.8\textwidth,
		height=7cm
		]
		\addplot[
		only marks,
		color=mDarkRed,
		mark=+,
		mark size=1.7pt]
		table[x=m,y=b2a_cost, col sep=comma]
		{./graphics/results.txt};
		\addplot[
		only marks,
		color=mBlue,
		mark size=.8pt]
		table[x=m,y=b2a2_cost, col sep=comma]
		{./graphics/results.txt};
		\addplot[
		only marks,
		color=mGreen,
		mark=x,
		mark size=1.5pt]
		table[x=m,y=b3a_cost, col sep=comma]
		{./graphics/results.txt};
	\legend{\BtwoA{},\BtwoAtwo{},\BthreeA{}}
	\end{axis}
\end{tikzpicture}


==> graphics/finalSol.tex <==
%! TEX root = root_Agarwal_Akella_SVLC.tex
\begin{center}
	\begin{tikzpicture}[scale=0.6]
		\small
		% \clip (-6.2,-5.2) rectangle (5, 4);   
		\node[place] (1) at (0,-5)				{};
		\node[place, fill=none, thick, mDarkRed] (2) at (1.67,-2.5)		{};
		\node[place] (3) at (-1.67,-2.5)	{};
		\node[place] (4) at (4.33, 2.5)		{};
		\node[place] (5) at (1.33, 2.69)	{};
		\node[place, fill=none, thick, mDarkRed] (6) at (3,-0.19)			{};
		\node[place] (7) at (-4.33,2.5)		{};
		\node[place] (8) at (-3,-0.19)		{};
		\node[place] (9) at (-1.33,2.69)	{};

		\tikzstyle{scEnd}=[near end, fill=none, mDarkRed]
		\tikzstyle{scSt}=[near start, fill=none, black]
		\tikzstyle{scMid}=[midway, fill=none, black]

		\draw[mid2arc, mBlue] (1) -- (2) node [scMid, right, mBlue] {$4$};
		\draw[mid2arc, mBlue] (2) -- (3) node [scMid, above, mBlue] {$4$};
		\draw[mid2arc, mBlue] (3) -- (1) node [scMid, left, mBlue] {$4$};

		\draw[mid2arc, mBlue] (4) -- (5) node [scMid, above, mBlue] {$4$};
		\draw[mid2arc, mBlue] (5) -- (6) node [scMid, left, mBlue] {$4$};
		\draw[mid2arc, mBlue] (6) -- (4) node [scMid, right, mBlue] {$4$};

		\draw[mid2arc, mBlue] (7) -- (8) node [scMid, left, mBlue] {$4$};
		\draw[mid2arc, mBlue] (8) -- (9) node [scMid, right, mBlue] {$4$};
		\draw[mid2arc, mBlue] (9) -- (7) node [scMid, above, mBlue] {$4$};

		% \draw[mid2arc, mBlue] (5) to [bend right] (9);
		\path[mBlue] (5)  edge [mid2arc, bend right]  node[scMid, above, mBlue]  {$2$} (9);
		\path[mGreen] (9)  edge [mid2arc, dashed, bend right]  node[scMid, below, mGreen]  {$2$} (5);
		\path[mGreen] (2)  edge [mid2arc, dashed, bend right=40]  node[scMid, right, mGreen]  {$1$} (6);
		\path[mGreen] (6)  edge [mid2arc, dashed, bend right=40]  node[scMid, left, mGreen]  {$1$} (2);
	\end{tikzpicture}
\end{center}


==> graphics/flowgraph.tex <==
\begin{center}
	\begin{tikzpicture}[scale=0.5]
		\small
		% \clip (-6.2,-18.2) rectangle (5, 4.9);   
		\node[place] (1) at (0,-5)				{};
		\node[place] (2) at (1.67,-2.5)		{};
		\node[place] (3) at (-1.67,-2.5)	{};
		\node[place] (4) at (4.33, 2.5)		{};
		\node[place] (5) at (1.33, 2.69)	{};
		\node[place] (6) at (3,-0.19)			{};
		\node[place] (7) at (-4.33,2.5)		{};
		\node[place] (8) at (-3,-0.19)		{};
		\node[place] (9) at (-1.33,2.69)	{};

		\node[fill=none, above, mBlue] at (5)	{$+1$};
		\node[fill=none, above, mBlue] at (9)	{$-1$};

		\tikzstyle{scEnd}=[near end, fill=none, mDarkRed]
		\tikzstyle{scSt}=[near start, fill=none, black]

		\draw[midarc, mDarkRed, thin, dashed] (1) to [bend left=20](2);
		\draw[midarc, mDarkRed, thin, dashed] (2) to [bend left=20](1);
		\draw[midarc, mDarkRed, thin, dashed] (3) to [bend left=20](2);
		\draw[midarc, mDarkRed, thin, dashed] (2) to [bend left=20](3);
		\draw[midarc, mDarkRed, thin, dashed] (3) to [bend left=20](1);
		\draw[midarc, mDarkRed, thin, dashed] (1) to [bend left=20](3);
		\draw[mid2arc, mDarkRed] (2) -- (1);
		\draw[mid2arc, mDarkRed] (3) -- (2);
		\draw[mid2arc, mDarkRed] (1) -- (3);

		\draw[midarc, mDarkRed, thin, dashed] (5) to [bend left=20](4);
		\draw[midarc, mDarkRed, thin, dashed] (4) to [bend left=20](5);
		\draw[midarc, mDarkRed, thin, dashed] (5) to [bend left=20](6);
		\draw[midarc, mDarkRed, thin, dashed] (6) to [bend left=20](5);
		\draw[midarc, mDarkRed, thin, dashed] (4) to [bend left=20](6);
		\draw[midarc, mDarkRed, thin, dashed] (6) to [bend left=20](4);
		\draw[mid2arc, mDarkRed] (5) -- (4);
		\draw[mid2arc, mDarkRed] (6) -- (5);
		\draw[mid2arc, mDarkRed] (4) -- (6);

		\draw[midarc, mDarkRed, thin, dashed] (8) to [bend left=20](7);
		\draw[midarc, mDarkRed, thin, dashed] (7) to [bend left=20](8);
		\draw[midarc, mDarkRed, thin, dashed] (8) to [bend left=20](9);
		\draw[midarc, mDarkRed, thin, dashed] (9) to [bend left=20](8);
		\draw[midarc, mDarkRed, thin, dashed] (7) to [bend left=20](9);
		\draw[midarc, mDarkRed, thin, dashed] (9) to [bend left=20](7);
		\draw[mid2arc, mDarkRed] (8) -- (7);
		\draw[mid2arc, mDarkRed] (9) -- (8);
		\draw[mid2arc, mDarkRed] (7) -- (9);

		\draw[mid2arc, mDarkRed] (9) -- (5);
		\draw[midarc, mDarkRed, dashed] (5) to [bend left=20](9);
		\draw[midarc, mDarkRed, dashed] (9) to [bend left=20](5);

		\draw[midarc, mGreen, thin, dashed] (2) to [bend left=20](6);
		\draw[midarc, mGreen, thin, dashed] (6) to [bend left=20](2);
		\draw[midarc, mGreen, thin, dashed] (3) to [bend left=20](8);
		\draw[midarc, mGreen, thin, dashed] (8) to [bend left=20](3);
		\draw[midarc, mGreen, thin, dashed] (4) to [bend left=40](1);
		\draw[midarc, mGreen, thin, dashed] (1) to [bend right=60](4);
		\draw[midarc, mGreen, thin, dashed] (4) to [bend right=40](7);
		\draw[midarc, mGreen, thin, dashed] (7) to [bend left=60](4);
		\draw[midarc, mGreen, thin, dashed] (1) to [bend left=40](7);
		\draw[midarc, mGreen, thin, dashed] (7) to [bend right=60](1);

		\coordinate (off) at (14, 0);
		\foreach \x in {1,...,9} {
			\node[place] (\x) at ( $ (\x) +  (off) $)			{};
		}
		\draw[mid2arc, mBlue] (1) -- (2);
		\draw[mid2arc, mBlue] (2) -- (3);
		\draw[mid2arc, mBlue] (3) -- (1);

		\draw[mid2arc, mBlue] (4) -- (5);
		\draw[mid2arc, mBlue] (5) -- (6);
		\draw[mid2arc, mBlue] (6) -- (4);

		\draw[mid2arc, mBlue] (7) -- (8);
		\draw[mid2arc, mBlue] (8) -- (9);
		\draw[mid2arc, mBlue] (9) -- (7);

		\draw[Edge, mDarkRed] (5) -- (9);

		\node[fill=none] at (0,-7) {\small (a) Flow digraph $D_f=(V, A_f)$};
		\node[fill=none, align=center] at (14,-7) {\small (b) Optimal solution to SRLC-LP\\ with ambiguous (undirected) edges};
	\end{tikzpicture}
\end{center}


==> graphics/hierarchy_singleVehicle.tex <==
\begin{tikzpicture}
	\node[myBlock,fill=none] (lcs) at (-5,0) [text width=3cm, align=center] {Single Robot Line Coverage};
	\node[myBlock, fill=none] (wrpp)[below=1.2cm of lcs] {Asymmetric Rural Postman Problem};
	\node[myBlock, fill=none] (wpp) [right=1.5cm of wrpp] {Asymmetric\\Postman Problem};
	\node[myBlock, fill=none] (cpp) [below=1.2cm of wpp] {Chinese\\ Postman Problem};
	\node[myBlock, fill=none] (rpp) [below=1.2cm of wrpp] {Rural\\Postman Problem};
	\draw[Arc] (lcs) -- (wrpp);
	\draw[Arc] (wrpp) -- (wpp);
	\draw[Arc] (wrpp) -- (rpp);
	\draw[Arc] (wpp) -- (cpp);
	\draw[Arc] (rpp) -- (cpp);
\end{tikzpicture}


==> graphics/ilp_sol.tex <==
	\begin{tikzpicture}[scale=0.5]
		\centering
		\small
		\clip (-6,-8) rectangle (19.8, 5.5);   
		\node[place] (1) at (0,-5)				{};
		\node[place] (2) at (1.67,-2.5)		{};
		\node[place] (3) at (-1.67,-2.5)	{};
		\node[place] (4) at (4.33, 2.5)		{};
		\node[place] (5) at (1.33, 2.69)	{};
		\node[place] (6) at (3,-0.19)			{};
		\node[place] (7) at (-4.33,2.5)		{};
		\node[place] (8) at (-3,-0.19)		{};
		\node[place] (9) at (-1.33,2.69)	{};

		\tikzstyle{scEnd}=[near end, fill=none, mDarkRed]
		\tikzstyle{scSt}=[near start, fill=none, black]
		\tikzstyle{scMid}=[midway, fill=none, black]

		\draw[rounded corners] (-6,-5.2) rectangle (-4,-2.8);
		\node[place,inner sep=0.3mm] (11) at (-5,-5) {};
		\node[place,inner sep=0.3mm] (12) at (-5,-3) {};
		\path[Arc, mDarkRed, thin] (12)  edge [bend right=20]  node[left]  {\small{$4$}} (11);
		\path[Arc, black, thin] (11)  edge [bend right=20]  node[right]  {\small{$8$}} (12);

		\draw[Edge, mBlue] (1) -- (2) node [scEnd, right] {$4$} node [scSt, right] {$8$};
		\draw[Edge, mBlue] (2) -- (3) node [scEnd, above] {$4$} node [scSt, above] {$8$};
		\draw[Edge, mBlue] (3) -- (1) node [scEnd, left]	 {$4$} node [scSt, left]  {$8$};

		\draw[Edge, mBlue] (4) -- (5) node [scEnd, above]  {$4$} node [scSt, above]  {$8$};
		\draw[Edge, mBlue] (5) -- (6) node [scEnd, left] {$4$} node [scSt, left] {$8$};
		\draw[Edge, mBlue] (6) -- (4) node [scEnd, right] {$4$} node [scSt, right] {$8$};

		\draw[Edge, mBlue] (7) -- (8) node [scEnd, left] {$4$} node [scSt, left] {$8$};
		\draw[Edge, mBlue] (8) -- (9) node [scEnd, right]  {$4$} node [scSt, right]  {$8$};
		\draw[Edge, mBlue] (9) -- (7) node [scEnd, above] {$4$} node [scSt, above] {$8$};

		\draw[Edge, mBlue] (5) -- (9) node [scEnd, above] {$2$} node [scSt, above] {$4$};
		\draw[Edge, mGreen, dashed] (2) -- (6);
		\draw[Edge, mGreen, dashed] (3) -- (8);
		\draw[Edge, mGreen, dashed] (1) to [bend right=60](4);
		\draw[Edge, mGreen, dashed] (4) to [bend right=60](7);
		\draw[Edge, mGreen, dashed] (7) to [bend right=60](1);

		\coordinate (off) at (14, 0);
		\foreach \x in {1,...,9} {
			\node[place] (\x) at ( $ (\x) +  (off) $)			{};
		}
	
		\draw[mid2arc, mBlue] (1) -- (2) node [scMid, right, mBlue] {$4$};
		\draw[mid2arc, mBlue] (2) -- (3) node [scMid, above, mBlue] {$4$};
		\draw[mid2arc, mBlue] (3) -- (1) node [scMid, left, mBlue] {$4$};

		\draw[mid2arc, mBlue] (4) -- (5) node [scMid, above, mBlue] {$4$};
		\draw[mid2arc, mBlue] (5) -- (6) node [scMid, left, mBlue] {$4$};
		\draw[mid2arc, mBlue] (6) -- (4) node [scMid, right, mBlue] {$4$};

		\draw[mid2arc, mBlue] (7) -- (8) node [scMid, left, mBlue] {$4$};
		\draw[mid2arc, mBlue] (8) -- (9) node [scMid, right, mBlue] {$4$};
		\draw[mid2arc, mBlue] (9) -- (7) node [scMid, above, mBlue] {$4$};

		% \draw[mid2arc, mBlue] (5) to [bend right] (9);
		\path[mBlue] (5)  edge [mid2arc, bend right]  node[scMid, above, mBlue]  {$2$} (9);
		\path[mGreen] (9)  edge [mid2arc, dashed, bend right]  node[scMid, below, mGreen]  {$2$} (5);
		\path[mGreen] (1)  edge [mid2arc, dashed, bend left=40]  node[scMid, right, mGreen]  {$1$} (7);
		\path[mGreen] (7)  edge [mid2arc, dashed, bend right=60]  node[scMid, left, mGreen]  {$1$} (1);
		\node[fill=none] at (0,-7) {\small (a) Input graph $G=(V, E, E_r)$};
		\node[fill=none, align=center] at (14.00,-7) {\small(b) Optimal coverage tour\\represented as an Eulerian digraph};
	\end{tikzpicture}


==> graphics/ilp_vis.tex <==
\begin{center}
	\begin{tikzpicture}[scale=0.55]
		\small
		% \clip (-6.2,-16.7) rectangle (5, 3.7);   
		\node[place, label=below right:$v_0$] (1) at (0,-5)				{};
		\node[place] (2) at (1.67,-2.5)		{};
		\node[place] (3) at (-1.67,-2.5)	{};
		\node[place] (4) at (4.33, 2.5)		{};
		\node[place] (5) at (1.33, 2.69)	{};
		\node[place] (6) at (3,-0.19)			{};
		\node[place] (7) at (-4.33,2.5)		{};
		\node[place] (8) at (-3,-0.19)		{};
		\node[place] (9) at (-1.33,2.69)	{};

		\tikzstyle{scEnd}=[near end, fill=none, mDarkRed]
		\tikzstyle{scSt}=[near start, fill=none, black]
		\tikzstyle{scMid}=[midway, fill=none, black]

		\draw[mid2arc, mBlue] (1) -- (2) node [scMid, right] {$10$};
		\draw[mid2arc, mBlue] (2) -- (3) node [scMid, above] {$9$};
		\draw[mid2arc, mBlue] (3) -- (1) node [scMid, left] {$8$};
		\path[mGreen] (1)  edge [mid2arc, dashed, bend left=40]  node[scMid, right]  {$8$} (7);
		\draw[mid2arc, mBlue] (7) -- (8) node [scMid, left] {$7$};
		\draw[mid2arc, mBlue] (8) -- (9) node [scMid, right] {$6$};
		\path[mGreen] (9)  edge [mid2arc, dashed, bend right]  node[scMid, below]  {$4$} (5);
		\draw[mid2arc, mBlue] (5) -- (6) node [scMid, left] {$3$};
		\draw[mid2arc, mBlue] (6) -- (4) node [scMid, right] {$2$};
		\draw[mid2arc, mBlue] (4) -- (5) node [scMid, above] {$1$};
		\path[mBlue] (5)  edge [mid2arc, bend right]  node[scMid, above]  {$1$} (9);
		\draw[mid2arc, mBlue] (9) -- (7) node [scMid, above] {$1$};
		\path[mGreen] (7)  edge [mid2arc, dashed, bend right=60]  node[scMid, left]  {$1$} (1);

		\coordinate (off) at (14, 0);
		\foreach \x in {2,...,9} {
			\node[place] (\x) at ( $ (\x) +  (off) $)			{};
		}
		\node[place, label=below right:$v_0$] (1) at ($ (1) + (off) $) {};

		\draw[mid2arc, mBlue] (1) -- (2) node [scMid, right] {$2$};
		\draw[mid2arc, mBlue] (2) -- (3) node [scMid, above] {$1$};
		\draw[mid2arc, mBlue] (3) -- (1) node [scMid, left] {$0$};
		\path[mGreen] (1)  edge [mid2arc, dashed, bend left=40]  node[scMid, right]  {$8$} (7);
		\draw[mid2arc, mBlue] (7) -- (8) node [scMid, left] {$7$};
		\draw[mid2arc, mBlue] (8) -- (9) node [scMid, right] {$6$};
		\path[mGreen] (9)  edge [mid2arc, dashed, bend right]  node[scMid, below]  {$4$} (5);
		\draw[mid2arc, mBlue] (5) -- (6) node [scMid, left] {$3$};
		\draw[mid2arc, mBlue] (6) -- (4) node [scMid, right] {$2$};
		\draw[mid2arc, mBlue] (4) -- (5) node [scMid, above] {$1$};
		\path[mBlue] (5)  edge [mid2arc, bend right]  node[scMid, above]  {$1$} (9);
		\draw[mid2arc, mBlue] (9) -- (7) node [scMid, above] {$1$};
		\path[mGreen] (7)  edge [mid2arc, dashed, bend right=60]  node[scMid, left]  {$1$} (1);
	\end{tikzpicture}
\end{center}


==> graphics/minCostDigraph.tex <==
\begin{center}
	\begin{tikzpicture}[scale=0.5]
		\small
		% \clip (-6.2,-5.2) rectangle (5, 3.3);   
		\node[place] (1) at (0,-5)				{};
		\node[place] (2) at (1.67,-2.5)		{};
		\node[place] (3) at (-1.67,-2.5)	{};
		\node[place] (4) at (4.33, 2.5)		{};
		\node[place] (5) at (1.33, 2.69)	{};
		\node[place] (6) at (3,-0.19)			{};
		\node[place] (7) at (-4.33,2.5)		{};
		\node[place] (8) at (-3,-0.19)		{};
		\node[place] (9) at (-1.33,2.69)	{};

		\tikzstyle{scEnd}=[near end, fill=none, mDarkRed]
		\tikzstyle{scSt}=[near start, fill=none, black]
		\tikzstyle{scMid}=[midway, fill=none, black]

		\draw[mid2arc, mBlue] (1) -- (2) node [scMid, right] {$4$};
		\draw[mid2arc, mBlue] (2) -- (3) node [scMid, above] {$4$};
		\draw[mid2arc, mBlue] (3) -- (1) node [scMid, left] {$4$};

		\draw[mid2arc, mBlue] (4) -- (5) node [scMid, above] {$4$};
		\draw[mid2arc, mBlue] (5) -- (6) node [scMid, left] {$4$};
		\draw[mid2arc, mBlue] (6) -- (4) node [scMid, right] {$4$};

		\draw[mid2arc, mBlue] (7) -- (8) node [scMid, left] {$4$};
		\draw[mid2arc, mBlue] (8) -- (9) node [scMid, right] {$4$};
		\draw[mid2arc, mBlue] (9) -- (7) node [scMid, above] {$4$};

		\draw[mid2arc, mBlue] (5) -- (9) node [scMid, above] {$2$};
		% \draw[mid2arc, mBlue] (1) -- (2) node [scMid, right] {$2$};
		% \draw[mid2arc, mBlue] (2) -- (3) node [scMid, above] {$2$};
		% \draw[mid2arc, mBlue] (3) -- (1) node [scMid, left] {$2$};

		% \draw[mid2arc, mBlue] (4) -- (5) node [scMid, above] {$2$};
		% \draw[mid2arc, mBlue] (5) -- (6) node [scMid, left] {$2$};
		% \draw[mid2arc, mBlue] (6) -- (4) node [scMid, right] {$2$};

		% \draw[mid2arc, mBlue] (7) -- (8) node [scMid, left] {$2$};
		% \draw[mid2arc, mBlue] (8) -- (9) node [scMid, right] {$2$};
		% \draw[mid2arc, mBlue] (9) -- (7) node [scMid, above] {$2$};

		% \draw[mid2arc, mBlue] (5) -- (9) node [scMid, above] {$1$};
	\end{tikzpicture}
\end{center}


==> graphics/time_b2.tex <==
%! TEX root = root_Agarwal_Akella_SRLC.tex
\begin{tikzpicture}
	\begin{axis}[
		enlargelimits=true,
		xlabel = {Number of required edges},
		ylabel = {Computation time ($s$)},
		legend pos=north west,
		legend cell align=left,
		legend style={font=\footnotesize},
		xmajorgrids=true,
		grid style=dashed,
		xtick={0,100,200,300,400,500,600,700,800},
		ymin=0,
		ymax=3,
		ylabel near ticks,
		width=0.8\textwidth,
		height=7cm
		]
		\addplot[
		only marks,
		color=mDarkRed,
		mark=+,
		mark size=1.7pt]
		table[x=m,y=b2a_time_s, col sep=comma]
		{./graphics/results.txt};
		\addplot[
		only marks,
		color=mBlue,
		mark size=.8pt]
		table[x=m,y=b2a2_time_s, col sep=comma]
		{./graphics/results.txt};
		\addplot[
		only marks,
		color=mGreen,
		mark=x,
		mark size=1.5pt]
		table[x=m,y=b3a_time_s, col sep=comma]
		{./graphics/results.txt};
	\legend{\BtwoA{},\BtwoAtwo{},\BthreeA{}}
	\end{axis}
\end{tikzpicture}

